One-Step Generative CSI Prediction

Channel state information (CSI) prediction has emerged as a promising approach for mitigating channel aging in wireless communication systems. Recently, generative models have been employed to develop CSI prediction frameworks capable of modeling the uncertainty in future channel realizations. However, the high computational complexity and inference latency of these models remain major obstacles to their practical deployment. To address these challenges, this paper focuses on a class of one-step generative models, namely MeanFlow models, in which inference requires only a single neural function evaluation (NFE), significantly reducing computational cost and latency. To alleviate the difficulty of generating CSI directly from noise, we introduce a channel-informed prior that initializes the generation process from an informative estimate of the future channel rather than pure Gaussian noise. Incorporating this channel-informed prior substantially improves both point prediction accuracy and uncertainty calibration. Furthermore, we compare the proposed MeanFlow-based CSI prediction framework with a recent diffusion-based approach. The results demonstrate that MeanFlow achieves comparable point prediction accuracy while producing better-calibrated CSI predictions with only a single NFE.

==> tex/NMSE.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[width=\columnwidth,height=6.0cm,
  xlabel={prediction step}, ylabel={NMSE (dB)},
  xmin=1,xmax=10, grid=both, grid style={gray!20},
  legend style={
    font=\scriptsize,
    at={(0.98,0.02)},
    anchor=south east,
    draw=none,
    fill=white,
    fill opacity=0.8
    },
  legend cell align=left, tick label style={font=\scriptsize},
  label style={font=\small}]
\addplot[cmfmu,mark=*,thick] coordinates{(1,-23.10)(2,-20.35)(3,-17.65)(4,-15.24)(5,-13.14)(6,-11.34)(7,-9.78)(8,-8.39)(9,-7.15)(10,-6.01)};
\addplot[cdfmu,mark=square*,thick] coordinates{(1,-22.05)(2,-19.30)(3,-16.77)(4,-14.59)(5,-12.78)(6,-11.26)(7,-9.97)(8,-8.83)(9,-7.83)(10,-6.93)};
%\addplot[cclstm,mark=triangle*,thick,dashed] coordinates{(1,-20.74)(2,-17.79)(3,-15.10)(4,-12.81)(5,-10.89)(6,-9.27)(7,-7.88)(8,-6.70)(9,-5.69)(10,-4.86)};
\addplot[cmfno,mark=o,thick] coordinates{(1,-18.93)(2,-15.43)(3,-12.45)(4,-10.09)(5,-8.23)(6,-6.77)(7,-5.57)(8,-4.56)(9,-3.69)(10,-2.92)};
\addplot[cdfno,mark=square,thick] coordinates{(1,-10.13)(2,-9.45)(3,-7.78)(4,-6.15)(5,-4.92)(6,-4.06)(7,-3.41)(8,-2.85)(9,-2.39)(10,-1.91)};
\legend{$\mu$-MeanFlow,$\mu$-Diffusion,MeanFlow,Diffusion}
\end{axis}
\end{tikzpicture}
\vspace{-4mm}
\caption{Per-step NMSE at an inference SNR of $20$\,dB.}
\label{fig:nmse}
\end{figure}

==> tex/framework.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw, rounded corners, align=center, text width=23mm, minimum height=11mm, inner sep=2pt},
  io/.style={draw, align=center, text width=13mm, minimum height=9mm, inner sep=2pt, fill=black!5},
  ar/.style={-{Latex[length=1.8mm]}, semithick},
]
  \node[io] (hp) {$\mathbf{H}_p$};
  \node[box, fill=cdfmu!12, right=9mm of hp] (enc) {Temporal Encoder};
  \node[box, fill=cmfmu!12, right=27mm of enc] (gen) {MeanFlow Generator};
  \node[io, right=10mm of gen] (out) {$\hat{\mathbf{H}}_{n+1}$};
  \node[align=center, above=8mm of gen, font=\scriptsize] (src) {source\\$\mathbf{S}=\bm{\mu}+\sigma\bm{\epsilon}$};

  \draw[ar] (hp) -- (enc);
  \draw[ar] (enc) -- node[above, font=\scriptsize]{$\mathbf{z}$} (gen);
  \draw[ar] (enc.north) |- (src.west) node[pos=0.28, left, font=\scriptsize]{$\bm{\mu}$};
  \draw[ar] (src) -- (gen);
  \draw[ar] (gen) -- (out);
  \draw[ar, dashed] (out.south) -- ++(0,-1.3) -| (hp.south);
\end{tikzpicture}%
}

%\caption{One-step generative CSI predictor. A temporal encoder maps the history $\mathbf{H}_p$ to a conditioning latent $\mathbf{z}$ and a point estimate $\bm{\mu}$; the generator, run as one-step MeanFlow, transforms a source centered on $\bm{\mu}$ into the next frame $\hat{\mathbf{H}}_{n+1}$, which is fed back autoregressively (dashed). Setting $\bm{\mu}{=}\mathbf{0}$ recovers the anchor-free ($-\bm{\mu}$) variant.}

\caption{One-step generative CSI predictor using MeanFlow generator.}
\label{fig:arch}
\end{figure}

==> tex/pareto.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[width=\columnwidth,height=6.0cm,
  xmode=log, log basis x=10,
  xlabel={latency (ms)},
  ylabel={NMSE (dB)},
  grid=both, grid style={gray!20},
  legend style={font=\scriptsize,at={(0.98,0.02)},anchor=south east,draw=none,fill=white,fill opacity=0.85},
  legend cell align=left, tick label style={font=\scriptsize}, label style={font=\small}]
\addplot[cmfmu,mark=*,thick] coordinates{(4.91,-9.41)(6.83,-10.49)(8.09,-11.67)};
\addplot[cdfmu,mark=square*,thick,dashed] coordinates{(19.81,-11.15)(65.22,-11.08)(130.08,-10.95)(324.69,-10.85)};
\addplot[cdfmu,dotted,thick,forget plot] coordinates{(4.5,-11.15)(400,-11.15)};
% MeanFlow generator-size annotations
\node[cmfmu,font=\scriptsize,anchor=west] at (axis cs:5.3,-9.41) {small};
\node[cmfmu,font=\scriptsize,anchor=west] at (axis cs:7.5,-10.49) {medium};
\node[cmfmu,font=\scriptsize,anchor=west] at (axis cs:8.8,-11.67) {large};
% Diffusion NFE annotations
\node[cdfmu,font=\scriptsize,anchor=south] at (axis cs:19.81,-11.10) {$3$};
\node[cdfmu,font=\scriptsize,anchor=south] at (axis cs:65.22,-11.03) {$10$};
\node[cdfmu,font=\scriptsize,anchor=south] at (axis cs:130.08,-10.90) {$20$};
\node[cdfmu,font=\scriptsize,anchor=south] at (axis cs:324.69,-10.80) {$50$};
\legend{MeanFlow (size sweep), Diffusion (NFE sweep)}
\end{axis}
\end{tikzpicture}
\vspace{0mm}
\caption{Accuracy versus per-step latency.}
\label{fig:pareto}
\end{figure}

==> tex/reliability.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[width=\columnwidth,height=6.0cm,
  xlabel={nominal coverage}, ylabel={empirical coverage},
  xmin=0,xmax=1,ymin=0,ymax=1, grid=both, grid style={gray!20},
  legend style={font=\scriptsize,at={(0.02,0.98)},anchor=north west,draw=none,fill=white,fill opacity=0.8},
  legend cell align=left, tick label style={font=\scriptsize}, label style={font=\small}]
\addplot[black,dashed] coordinates{(0,0)(1,1)};
\addplot[cmfmu,mark=*,thick] coordinates{(0.1,0.088)(0.3,0.261)(0.5,0.423)(0.7,0.573)(0.9,0.728)};
\addplot[cmfno,mark=o,thick] coordinates{(0.1,0.052)(0.3,0.157)(0.5,0.268)(0.7,0.391)(0.9,0.549)};
\addplot[cdfmu,mark=square*,thick] coordinates{(0.1,0.015)(0.3,0.046)(0.5,0.079)(0.7,0.120)(0.9,0.183)};
\addplot[cdfno,mark=square,thick] coordinates{(0.1,0.008)(0.3,0.025)(0.5,0.043)(0.7,0.064)(0.9,0.098)};
\legend{ideal,$\mu$-MeanFlow ,MeanFlow,$\mu$-Diffusion,Diffusion}
\end{axis}
\end{tikzpicture}
\vspace{0mm}
\caption{Reliability at an inference SNR of $20$\,dB.}
\label{fig:reliability}
\end{figure}
